Water megamaser emission in hard X-ray selected AGN

Water megamaser emission at 22 GHz has proven to be a powerful tool for astrophysical studies of AGN allowing an accurate determination of the central black hole mass and of the accretion disc geometry and dynamics. However, after searches among thousands of galaxies, only ~ 200 of them have shown such spectroscopic features, most of them of uncertain classification. In addition, the physical and geometrical conditions under which maser activates are still unknown. In this work we aim at characterizing the occurrence of water maser emission in an unbiased sample of AGN, investigating the relation with the X-ray properties and the possible favorable geometry needed to detect water maser. We have searched for 22 GHz maser emission in a hard X-ray selected sample of AGN, taken from the INTEGRAL/IBIS survey above 20 keV. Of the 380 sources in the sample, only half have water maser data. We have also considered a sub-sample of 87 sources, volume limited, for which we obtained new Green Bank Telescope and Effelsberg observations (for 35 sources), detecting one new maser and increasing its radio coverage to 75%. The detection rate of water maser emission in the total sample is 15+/-3%, this fraction raises up to 19+/-5% for the complete sub-sample, especially if considering type 2 and Compton thick AGN. These results demonstrate that the hard X-ray selection may significantly enhance the maser detection efficiency over comparably large optical/infrared surveys. A possible decline of the detection fraction with increasing luminosity might suggest that an extreme luminous nuclear environment does not favour maser emission. The large fraction of CT AGN with water maser emission could be explained in terms of geometrical effects, being the maser medium the very edge-on portion of the obscuring medium.

==> (inline-0) <==
\begin{tabular}{l r r r  }
\hline
\hline
Name (class)& RA(J2000), Dec(J2000) & Name (class) & RA(J2000), Dec(J2000) \\
\hline
NGC235A(2) &00 42 52.81,$-$23 32 27.7 & NGC4945(2)&13 05 27.28,$-$ 49 28 04.4\\
Mkn348(2)  &00 48 47.10,+31 57 25.0   &NGC5128(2) &13 25 27.61,$-$43 01 08.8 \\
MKN3(2)    &06 15 36.31,+71 02 14.9   &NGC5506(2) &14 13 14.87,$-$03 12 27.0 \\
NGC3081(2) &09 59 29.54,$-$22 49 34.6 &NGC5728(2) &14 42 23.90,$-$17 15 11.0\\
NGC3783(1) &11 39 01.78,$-$37 44 01.7 &NGC6240(2) &16 52 58.97,+02 24 01.7\\
NGC4051(1) &12 03 09.62,+44 31 52.8   &NGC6300(2) &17 16 59.47,$-$62 49 14.0\\
NGC4151(1) &12 10 32.66,+39 24 20.7  &ESO103-G35(2)&18 38 20.30,$-$65 25 41.0\\
Mrk766(1)  &12 18 26.48,+29 18 14.0   &3C403(2)   &19 52 15.82,+02 30 24.3\\
NGC4388(2) &12 25 46.93,+12 39 43.3   &           &  \\
\hline
\hline
\end{tabular}
\begin{tabular}{l r r r}
\hline\hline
Name (class)&RA(J2000), Dec(J2000) & Name(class)& RA(J2000), Dec(J2000) \\
\hline
NGC1068(2)& 02 42 40.70,$-$00 00 48.0 &NGC4258(2) &12 18 57.62,+47 18 14.0 \\
NGC1386(2)& 03 36 46.24,$-$35 59 57.0 &NGC4388(2) &12 25 46.93,+12 39 43.3 \\
NGC2273(2)& 06 50 08.67,+60 50 44.8   &NGC4945(2) &13 05 27.28,$-$49 28 04.4 \\
NGC2639(2)& 08 43 38.09,+50 12 19.9   &NGC5128(2) &13 25 27.61,$-$43 01 08.8\\
NGC3081(2)& 09 59 29.54,$-$22 49 34.6 &Circinus(2)&14 13 08.90,$-$65 20 27.0\\
NGC3079(2)& 10 01 57.80,+55 40 47.2   &NGC5506(2) &14 13 14.87,$-$03 12 27.0  \\
IC2560(2) & 10 16 18.71,$-$33 33 49.7 &NGC5643(2) &14 32 40.70,$-$44 10 28.0\\
NGC3735(2)& 11 35 57.33,+70 32 08.1   &NGC5728(2) &14 42 23.90,$-$17 15 11.0\\ 
NGC3783(1)& 11 39 01.78,$-$37 44 01.7 &NGC6300(2) &17 16 59.47,$-$62 49 14.0  \\
NGC4051(1)& 12 03 09.62,+44 31 52.8   &NGC7479(2) &23 04 56.67,+12 19 22.4  \\
NGC4151(1)& 12 10 32.66,+39 24 20.7   &           & \\       
\hline
\hline
\end{tabular}
\begin{tabular}{l l l  c l l l c c r r r}

\hline\hline

 Name                          &      RA       &      Dec        &  $z$       &   Class      & F$_{HX}^{\dagger}$  & F$_{X}^{\dagger}$ & Log N$_H$  & Notes &  Rms$^{\rm *}$  &  $L_{\rm H2O}^{\rm **}$ & Ref.$^{\rm ***}$ \\

\hline

IGR J00040+7020                & 00 04 01.92   & $+$70 19 18.5   &   0.096    &    Sy2        &   1.47    &    0.35     &  22.52    &          &     &         &    \\

IGR J00158+5605                & 00 15 54.19   & $+$56 02 57.5   &   0.169    &    Sy1.5      &   $<$0.66 &   0.31      &  21.50    &          &     &         &     \\

IGR J00256+6821                & 00 25 32.50   & $+$68 21 44.0   &   0.012    &    Sy2        &   1.47    &   0.05      &  23.60    &          &     &         &     \\

{\bf IGR J00333+6122}          & 00 33 18.34   & $+$61 27 43.3   &   0.105    &    Sy1.5      &   1.38    &   0.68      &  21.93    &    O     &  2  & $<$14.0 & this work \\

SWIFT J0034.5-7904	       & 00 34 16.7    & $-$79 05 20     & 0.07400    &    Sy1        &   1.09    &   6.33      &  23.49    &          &     &         &      \\

{\bf 1ES 0033+595}             & 00 35 52.60   & $+$59 50 05.0   &   0.086    &    BL Lac     &   1.83    &    5.90     &  21.55    &    O     &  2  & $<$9.4  & this work \\

IGR J00465-4005                & 00 46 20.68   & $-$40 05 49.1   &   0.201    &    Sy2        &   3.56    &  0.12       &  23.38    &          &     &         &    \\

MKN 348                        & 00 48 47.10   & $+$31 57 25.0   &   0.015    &    Sy2        &  10.60    &  0.44       &  23.02    &    M(J,a)     &     & 142$\pm$28 & P03 \\

Mrk 352	                       & 00 59 53.3    & $+$31 49 37     & 0.01486    &    Sy1        &   3.21    & 11.89       &    20.72       &    O     &  4  &  $<$0.6 & MCP	\\

Mrk 1152	               & 01 13 50.1    & $-$14 50 44 	 & 0.05271    &   Sy1.5       &  2.94     &  4.66	&    20.25       &    O     &  4  &  $<$7.0 & MCP 	\\

Fairall 9	               & 01 23  45.8   & $-$58 48 21 	 & 0.04702    &   Sy1.2       &  3.34	  &  7.40	&    20.50       &          &     &         & 	\\

NGC\,526A                       & 01 23 54.40   & $-$35 03 56.0   &   0.019    &    Sy1.9      &   5.34    &   1.80      &  22.23    &    O     &  3  &  $<$0.7 & MCP \\

RX J0137.7+5814                & 01 37 50.49   & $+$58 14 11.0   &       -    &    BL Lac     &  $<$0.68  &    1.01     &  21.60    &          &     &         &     \\

ESO 297-18                     & 01 38 37.10   & $-$40 00 41.0   &   0.025    &    Sy2        &  6.08     &   0.33      &  23.70    &    O     &  16(1.3) & $<$27.4 & K06 \\

IGR J01528-0845	               & 01 52 48.4    & $-$08 43 21     & 0.03697    &   Sy2$^{\S}$   & 0.85	  &   0.40	&     23.49      &    O     &  4  &  $<$3.5 & MCP  \\

IGR J01528-0326                & 01 52 49.00   & $-$03 26 48.5   &   0.017    &    Sy2        &   2.60    &   0.40      &  23.15    &     O    &  3  &  $<$0.5 & MCP \\

IGR J01545+6437                & 01 54 35.29   & $+$64 37 57.5   &   0.034    &    Sy2        &  $<$0.83  &     0.0097  &  21.82    &   O      &  6  &  $<$4.4 & MCP \\

Mrk 584	                       & 02 00 26.3    & $+$02 40 10     & 0.07877    &    Sy1.8      &  1.79     &  3.98       &    20.47       &          &     &         &     \\

{\bf NGC\,788}                  & 02 01 06.40   & $-$06 48 56.0   &   0.0136   &    Sy2        &   6.00    &   0.61      &  23.48    &     O    &  3  &  $<$0.4 & MCP \\

Mrk 1018                       & 02 06 16.00   & $-$00 17 29.0   &   0.0424   &    Sy1        &   1.70    &   1.19      &  20.41    &  O       &  3  &  $<$3.4 & MCP \\

IGR J02086-1742                & 02 08 34.95   & $-$17 39 34.8   &   0.129    &    Sy1.2      &   2.75    &   0.64      &  $<$20.23 &          &     &         &    \\

IGR J02097+5222                & 02 09 34.30   & $+$52 22 48.0   &   0.0492   &    Sy1        &   2.81    &   1.30      &  21.23    &  O       &  6  &  $<$9.2 & MCP \\

Mrk 590                        & 02 14 33.50   & $-$00 46 00.0   &  0.02638   &    Sy1        &  1.46     &   0.64      &  20.42    &   O      &  3  &  $<$1.3 & MCP \\

SWIFT J0216.3+5128             & 02 16 26.73   & $+$51 25 25.1   &   0.422    &    Sy2 ?      &   1.62    &   1.27      &  22.104   &          &     &         &     \\

SWIFT J0218.0+7348             & 02 17 30.83   & $+$73 49 32.5   &   2.367    &   QSO/bl  &   2.70    &   0.55      &  21.54    &          &     &         &     \\

Mrk 1040                       & 02 28 14.50   & $+$31 18 42.0   &   0.0166   &    Sy1.5      &   5.19    &   0.51      &  20.56    &      O   &  3  &  $<$0.5 & MCP \\

IGR J02341+0228	               & 02 33 49.0    & $+$02 29 25     & 0.32100    &    QSO        &   1.55    &	2.90    &    20.40       &          &     &         &   \\

IGR J02343+3229                & 02 34 20.10   & $+$32 30 20.0   &   0.0162   &    Sy2/L &   4.74    &   0.82      &  22.34    &      O   &  4  &  $<$0.7 & MCP \\

NGC\,985                        & 02 34 37.80   & $-$08 47 15.0   &   0.043    &    Sy1.5      &   2.38    &   5.40      &  20.50    &    O     &  3  &  $<$3.5 & MCP \\

NGC 1052                       & 02 41 04.80   & $-$08 15 21.0   &   0.005    &    Sy2/L &   1.69    &   0.40      &  23.30    &  M(J,a)       &     &  208$\pm$16 & K05 \\

RBS 345                        & 02 42 14.60   & $+$05 30 36.0   &   0.069    &    Sy1        &   2.02    &   0.26      &  20.72    &          &     &         &     \\

{\bf NGC 1068}                 & 02 42 40.70   & $-$00 00 48.0   &   0.0038   &    Sy2        &   2.36    &   0.50      &  25.00    &  M(D+J,a)       &     &  155$\pm$5 & G96 \\

{\bf QSO B0241+62}             & 02 44 57.69   & $+$62 28 06.5   &   0.044    &    Sy1.2      &   5.17    &   3.6       &  21.32    &    O     &  4  &  $<$4.9 & MCP \\

MCG -07-06-018                 & 02 46 37.00   & $-$42 22 01.0   &   0.0696   &    XBONG      &  3.72     &  0.007      &  $>$24    &          &     &         &      \\

SWIFT J0249.1+2627             & 02 48 59.3    & $+$26 30 39     &  0.05800   &    Sy2        &	 1.90     &   3.73      &  23.43    &    O     &  3  &  $<$6.4 & MCP  \\

IGR J02504+5443                & 02 50 42.59   & $+$54 42 17.7   &   0.015    &    Sy2        &   1.87    &   0.48      &  21.62    &  O       &  3  &  $<$0.4 & MCP \\

MCG -02-08-014                 & 02 52 23.40   & $-$08 30 37.0   &  0.0167    &    Sy2?       &   1.88    &   1.20      &  23.08    &     O    &  5  &  $<$0.9 & MCP \\

{\bf NGC 1142}                 & 02 55 12.20   & $-$00 11 01.0   &   0.0288   &    Sy2        &   6.12    &   0.42      &  23.80    &     O    &  2  &  $<$1.0 & MCP \\

MCG-02-08-038	               & 03 00 04.3    & $-$10 49 29     & 0.03259    &    Sy1        &   1.81    &   16.7	&  21.56    &          &     &         &	\\

NGC 1194                       & 03 03 49.10   & $-$01 06 13.0   &   0.0136   &    Sy2        &   2.57    &   0.09      &  24.20    &     M(D,a)    &     & 131$\pm$7 & P15 \\

PKS 0312-770	               & 03 11 55.2    & $-$76 51 51     & 0.22519    &  Sy1/QSO      &  1.21     &  2.19	&    20.93       &          &     &          &    \\

{\bf B3 B0309+411B}            & 03 13 01.96   & $+$41 20 01.2   &   0.136    &    Sy1        &  $<$2.49  &   2.36      &  21.11    &    O     &  3  &  $<$35.1 & this work \\

SWIFT J0318.7+6828             & 03 18 19.02   & $+$68 29 32.1   &   0.0901   &    Sy1.9      &   $<$0.91 &   0.73      &  22.61    &           &     &         &      \\

{\bf NGC 1275}                 & 03 19 48.16   & $+$41 30 42.1   &   0.0175   &  Sy1.5/L  &   3.82    &   1.23      &  21.08    &     O     &  9  &  $<$1.7 & MCP \\      

\hline																				       
\hline																				       
\end{tabular}
\begin{tabular}{l l l  c l l l c c r r r}

\hline\hline

 Name                   &      RA       & Dec             &  $z$        &   Class   & F$_{HX}^{\dagger}$  & F$_{X}^{\dagger}$ & Log N$_H$  &  Notes  & Rms$^{\rm *}$ & $L_{\rm H2O}^{\rm **}$ & Ref.$^{\rm **}$ \\

\hline

1H 0323+342                    & 03 24 41.16   & $+$34 10 45.8   &   0.061    &    NLSy1       &   3.96    &   0.64      &  21.16    &           &     &         &      \\

IGR J03249+4041-SW             & 03 25 13.20   & $+$40 41 55.0   &  0.0477    &    Sy2        &  1.35     &  0.12       & $>$21.18  &           &     &         &      \\

IGR J03249+4041-NE             & 03 25 12.20   & $+$40 42 02.0   &  0.0475    &    Sy2        &  1.35    &  0.09        & 22.48     &           &     &         &       \\

IGR J03334+3718                & 03 33 18.79   & $+$37 18 11.1   &  0.05583   &    Sy1.5      &   2.61   &  0.61        &   21.15   &           &     &         &      \\

NGC 1365                       & 03 33 36.31   & $-$36 08 27.8   &   0.0054   &    Sy1.9      &   4.10   &   1.30       &  24.65    &     O     &  3  &  $<$0.1 & MCP \\

NRAO 140                       & 03 36 30.10   & $+$32 18 29.0   &  1.2580    &    QSO/bl &   2.46   &  0.72        &  21.10     &          &     &          &      \\

ESO 548-G81                    & 03 42 03.7    & $-$21 14 40.0   &   0.0145   &    Sy1        &  4.45    &  1.35        &  20.36     &  O       &  5  &  $<$0.7 & MCP \\

IGR J03532-6829                & 03 52 57.00   & $-$68 31 18.0   &   0.087    &    BL Lac     &  $<$8.52 &  1.75        &  20.95     &          &     &          &     \\

SWIFT J0353.7+3711             & 03 53 42.5    & $+$37 14 07     & 0.01865    &    Sy2/L      &  0.89    &  3.50        &  22.57     &   O      &  5  & $<$1.1   & MCP \\

4C +62.08                      & 03 55 40.2    & $+$62 40 59     & 1.10900    &    Sy1        &  1.30    & 0.45         &  21.51	     &          &     &          &   \\

SWIFT J0357.6+4153             & 03 57 45.1    & $+$41 55 05     &  0.05300   &    Sy1.9      &  1.55    & 5.88         &  22.30     & 	        &     &          &    \\

3C 098                         & 03 58 55.00   & $+$10 26 24.0   &   0.0304   &    Sy2        &   3.96   &   0.27       &  23.08     &     O    &  2  &  $<$1.2  & MCP \\

4C03.8                  & 04 07 16.45   & $+$03 42 25.9   &   0.089      &    Sy2       &   3.45   &   0.21  &  23.45    &         &         &         &  \\

{\bf 3C 111}            & 04 18 21.28   & $+$38 01 35.8   &   0.0485     &    Sy1       &  10.40   &   3.51  &  21.66    &   O     & 8       & $<$11.9 & this work \\

IGR J04221+4856         & 04 22 00.50   & $+$48 56 04.0   &   0.114      &    Sy1       &   1.42   &     -   &       21.85  &         &         &         &   \\

LEDA 15023              & 04 23 40.80   & $+$04 08 03.0   &   0.045      &    Sy2       &   1.87   &   0.13  &  23.48    &    O    &  6      & $<$7.7  & MCP \\

3C120                   & 04 33 11.09   & $+$05 21 15.6   &   0.033      &    Sy1.5     &   7.98   &   4.60  &  21.20    &    O    &  6      &  $<$4.1 & MCP \\

UGC 3142                & 04 43 46.89   & $+$28 58 19.0   &   0.0216     &    Sy1       &   4.87   &   1.70  &  22.60    &    O    &  5      &  $<$1.5 & MCP \\

SWIFT J0444.1+2813      & 04 44 09.0    & $+$28 13 01     &   0.01127    &    Sy2	&   1.49   &   12.34 &  22.53    &    O    &  3      &  $<$0.2 & MCP \\

SWIFT J0450.7-5813      & 04 51 44.0    & $-$58 11 01     &   0.09070    &   Sy1.5	&   1.85   &   4.74  &  20.95    &         &         &         &    \\

MCG -01-13-025	        & 04 51 41.5    & $-$03 48 33 	  &   0.01589    &   Sy1.2	&   1.47   &   21.3  &    20.54       &    O    &  6      &	$<$1.0 & MCP \\

{\bf LEDA 168563}       & 04 52 04.79   & $+$49 32 44.6   &   0.029      &    Sy1       &   5.55   &   4.52  &  21.73    &  O      &  4      &  $<$2.1 & MCP \\

SWIFT J0453.4+0404      & 04 53 25.74   & $+$04 03 41.6   &  0.0296      &    Sy2       &   2.19   &   0.20  &  24.16    &    O    &  3      &  $<$1.7 & MCP \\

ESO 033-G02             & 04 55 59.05   & $-$75 32 28.3   &   0.0181     &    Sy2       &   2.42   &   1.59  &  22.10    &    O    & 15 (1.3) & $<$ 13.5 & K06 \\

LEDA 075258             & 05 02 09.00   & $+$03 31 50.0   &   0.01599    &   Sy1        &   1.26   &   0.55  &  19.75    &    O    &  59     & $<$9.5  & B96 \\

SWIFT J0505.8-2348      & 05 05 45.70   & $-$23 51 14.0   &   0.03504    &    Sy2       &   5.49   &   1.36  &  23.50    &    O    &  4      &  $<$3.1 & MCP \\

IGR J05081+1722	        & 05 08 19.7 	& $+$17 21 48     &   0.01750    &    Sy2	&   1.25   &   6.45  &  22.38    &    M(?)    &         & 35$\pm$10 & MCP \\

{\bf 4U 0517+17}        & 05 10 45.50   & $+$16 29 55.0   &   0.0179     &    Sy1.5     &   6.83   &   2.53  &  20.95    &    O    &  5      &  $<$1.0 & MCP \\

SWIFT J0515.3+1854      & 05 15 19.8    & $+$18 54 52     &   0.02349    &    Sy2	&   1.81   &   1.91  &  23.06    &    O    &  4      &  $<$1.4  & MCP  \\

Ark 120                 & 05 16 11.48   & $-$00 09 00.6   &   0.0327     &    Sy1       &   6.55   &   2.87  &  20.99    &   O     & 45 (0.66) & $<$67.0 & B96 \\

SWIFT J0516.3+1928      & 05 16 22.7    & $+$19 27 11     &  0.02115     &    Sy2	&   1.53   &   1.80  &  22.64    &         &          &         &   \\

SWIFT J0519.5-3140      & 05 19 35.81   & $-$32 39 28.0   &   0.0126     &    Sy1.5     &   4.34   &   0.34  &  23.42    &     O   &  4       &  $<$0.4 & MCP \\

PICTOR A                & 05 19 49.69   & $-$45 46 44.5   &   0.0351     &    Sy1/L  &   $<$3.36 &   1.13 & 20.78   & O       & 14 (1.3) & $<$47.3 & K06 \\

PKS 0521-36             & 05 22 58.00   & $-$36 27 31.0   & 0.0565       &   Sy1          &   2.19    & 1.10    &  20.55  &    O   & 5        &  $<$10.1 & MCP  \\

PKS 0528+134            & 05 30 56.42   & $+$13 31 54.9   & 2.060        &   QSO/bl &  1.50    &  2.57   &  21.38     &         &         &         &    \\

QSO J0539-2839          & 05 39 54.3    & $-$28 39 56.0   & 3.1040       &   QSO/bl &  1.74    & 0.17    &  21.20     &         &         &         &    \\

SWIFT J0544.4+5909      & 05 44 22.6    & $+$59 07 36     & 0.06597      &   Sy1.9      &  2.00    &  5.25   &  22.26     &         &         &         &   \\

IGR J05470+5034	        & 05 47 14.9	& $+$50 38 25     & 0.03600      &    Sy2	&  1.19    &  1.40   &  23.18     &         &         &         & 	\\

NGC 2110                & 05 52 11.38   & $-$07 27 22.4   &   0.0078     &    Sy2       &   17.90  &   2.50  &  22.46     &    O    & 3       &  $<$0.1 & MCP \\

{\bf MCG+08-11-011}     & 05 54 53.63   & $+$46 26 21.8   &   0.0205     &    Sy1.5     &   8.46   &   5.62  &  21.32     &    O    & 4       &  $<$1.1 & MCP \\

4U 0557-385             & 05 58 02.05   & $-$38 20 04.6   &   0.0339     &    Sy1.2     &  $<$2.76 &   2.00  &  22.11     &    O    & 5       &  $<$3.6 & MCP \\

IRAS 05589+2828         & 06 02 09.70   & $+$28 28 17.0   &   0.033      &    Sy1       &   4.02   &   1.64  &  21.66     &   O     & 4       &  $<$2.8 & MCP \\

SWIFT J0601.9-8636      & 06 05 39.60   & $-$86 37 54.0   &   0.0064     &    Sy2       &   2.59   &   0.11  &  24.00    &         &         &         &     \\

IGR J06058-2755         & 06 05 48.96   & $-$27 54 40.1   & 0.0900       &    Sy1.5     &   1.98   &   0.66  &  20.38     &         &         &         &   \\     

\hline																				       
\hline																				       
\end{tabular}
\begin{tabular}{l l l  c l l l c c r r r}

  \hline\hline

 Name              &      RA     & Dec          &  $z$  &   Class   & F$_{HX}^{\dagger}$  & F$_{X}^{\dagger}$ & Log N$_H$  &  Notes  & Rms$^{\rm *}$ & $L_{\rm H2O}^{\rm **}$ & Ref.$^{\rm ***}$ \\

\hline

{\bf Mrk 3}             & 06 15 36.31   & $+$71 02 14.9   &   0.0135     &    Sy2       &   9.53   &   0.65  &  24.00     &    M(J?,b)    &         & 5$\pm$5 & MCP \\

IGR J06233-6436         & 06 23 07.70   &  $-$64 36 20.0  & 0.12889      &   Sy1        &  1.56    &  0.46   &  20.59     &         &         &         &   \\

IGR J06239-6052         & 06 23 45.61   & $-$60 58 45.4   &   0.0405     &    Sy2       &   $<$0.98  &   0.32  &  23.28   &         &         &         &     \\

SWIFT J0623.8-3215	& 06 23 46.4    & $-$32 13 00     &  0.02243     &    Sy2	&  1.94    & 1.16    &  23.91     &    O    &  4      & $<$1.3  & MCP \\

PKS 0637-752	        & 06 35 46.5    & $-$75 16 17 	  &  0.65300     &  QSO/bl  &  1.66    & 4.72    &    21.10        &         &         &         &    \\

SWIFT J0640.4-2554      & 06 40 11.69   & $-$25 53 43.4   &   0.0248     &    Sy1.2     &   3.83   &   1.88  &  21.38     &    O    & 13 (1.3) &  $<$21.9 & K06 \\

IGR J06415+3251         & 06 41 23.00   & $+$32 55 39.0   &  0.01719     &    Sy2       &   4.74   &   0.33  &  23.20     &    O    & 3      &   $<$0.6 & MCP \\

{\bf Mrk 6}             & 06 52 12.36   & $+$74 25 37.2   &   0.0188     &    Sy1.5     &   4.32   &   2.51  &  22.90     &    O    & 3      &   $<$0.7 & MCP \\

IGR J06523+5334         & 06 52 31.41   & $+$53 34 31.5   &  0.301       &    Sy1.2/QSO & $<$4.83  & 0.02    &  20.81     &         &         &         &    \\

SWIFT J0709.3-1527      & 07 09 12.3    & $-$15 27 00     &  0.13900     &   BL Lac     & $<$1.25  & 13.6    &    21.76        &         &         &         &    \\

IGR J07225-3810         & 07 22 22.4    & $-$38 14 55     &  1.023 	 &  QSO/bl  &   2.08   & 0.58    &    21.33        &         &         &         &     \\

PKS 0723-008	        & 07 25 50.6 	& $-$00 54 57     &  0.12800     &    BL Lac    &   1.58   & 4.97    &    21.10        &         &         &         &     \\

LEDA 96373              & 07 26 26.30   & $-$35 54 21.0   &   0.0294     &    Sy2       &   2.25   &   0.05  &  22.84     &         &         &         &     \\

Mrk 79	                & 07 42 32.8    & $+$49 48 35     &  0.02219	 &    Sy1.2     &   4.89   &  15.8   &    20.72        &    O    &  4      & $<$1.2  & MCP   \\

{\bf IGR J07565-4139}   & 07 56 19.62   & $-$41 37 42.1   &   0.021      &    Sy2       &   1.43   &   0.32  &  21.86     &    O    & 10      &  $<$2.8 & this work \\

{\bf IGR J07597-3842}   & 07 59 41.82   & $-$38 43 56.0   &   0.04       &    Sy1.2     &   3.51   &   2.37  &  21.78     &   O     &  5      &  $<$5.1 & this work \\

{\bf ESO 209-12}        & 08 01 57.60   & $-$49 46 42.0   &   0.0405     &    Sy1.5     &   2.25   &   8.30  &  21.38     &         &         &         &    \\

Mrk 1210	        & 08 04 05.8    & $+$05 06 50     &   0.01350	 &     Sy2	&   5.96   &  9.70   &  23.52     &   M(D,c)     &         &  160$\pm$30 & MCP  \\

PG0804+761              & 08 10 58.65   & $+$76 02 42.5   &   0.1        &    Sy1       &  $<$1.53 &   1.00  &  20.70     &         &         &         &    \\

IGR J08190-3835         & 08 19 11.36   & $-$38 33 10.5   & 0.009        &   Sy2        &   1.36   &    0.15 & 23.13      &         &         &         &    \\

{\bf FRL 1146}          & 08 38 30.70   & $-$35 59 35.0   &  0.0316      &    Sy1.5     &   2.10   &   1.26  &  21.45     &     O   & 7       &  $<$4.4 & this work \\

{\bf QSO B0836+710}     & 08 41 24.36   & $+$70 53 42.1   &  2.172       &   QSO/bl &   5.77   &  2.63   &  20.47     &         &         &         &    \\

SWIFT J0845.0-3531      & 08 45 21.4    & $-$35 30 24     &  0.13700	 &   Sy1.2	&   1.11   &  4.64   &  22.38     &         &         &         &     \\

IGR J08557+6420         & 08 55 12.54   & $+$64 23 45.5   & 0.037        &    Sy2?     &  1.74    &   0.28  &      23.29 &     O   &  14     & $<$12.1 & MCP  \\

IGR J08558+0814         & 08 55 58.60   & $+$08 13 19.0   &  0.22        &     Sy1      &  $<$3.49 &  0.0065 &  20.67     &         &         &         &    \\

Mrk 18	                & 09 01 58.4 	& $+$60 09 06 	  &  0.01109	 &    Sy2	&  2.62    &   1.57  &  23.26     &    O    &   4     & $<$0.3  & MCP  \\

IGR J09025-6814         & 09 02 39.46   & $-$68 13 36.6   &  0.014       &    XBONG     &   1.96   &   0.92  &  22.90     &         &         &         &      \\

IGR J09026-4812           & 09 02 37.31   & $-$48 13 33.9   &  0.0391  &    Sy1         &   2.42     &   0.46    &  22.34       &           &       &       &   \\

1RXS J090431.1-382920     & 09 04 33.3    & $-$38 29 22     & 0.01603  &    Sy1	        &   0.92     & 0.92      &     21.46         &           &       &       &  \\

{\bf SWIFT J0917.2-6221}  & 09 16 09.41   & $-$62 19 29.5   &  0.0573  &    Sy1         &   1.91     &   1.43    &  21.61       &           &       &       &   \\

IGR J09189-4418        	  & 09 18 58.8    & $-$44 18 30     & 	-      &    AGN	        &   0.53     &  2.30	 &  22.66       &           &       &       &     \\

MCG-01-24-012             & 09 20 46.31   & $-$08 03 21.9   &  0.0196  &    Sy2         &   4.06     &   1.00    &  22.80       &    O      &  3    &  $<$0.7 & MCP \\

Mrk 110                   & 09 25 12.85   & $+$52 17 10.5   &  0.0353  &    NLSy1        &   5.06     &   2.79    &  20.30       &    O      &  3    &  $<$2.3 & MCP \\

IGR J09253+6929           & 09 25 47.56   & $+$69 27 53.6   &  0.039   &    Sy1.5       &   $<$1.94  &   0.05    &  23.15       &           &       &       &   \\

SWIFT J0929.7+6232        & 09 29 37.8 	  & $+$62 32 39     & 0.02561  &     Sy2	&   2.06     &   0.97	 &  23.31       &    O      &  5    &  $<$2.1 & MCP \\

IGR J09446-2636           & 09 44 37.02   & $-$26 33 55.4   &  0.1425  &    Sy1.5       &    $<$2.34 &    0.5    &   20.81      &           &       &       &   \\

NGC 2992                  & 09 45 42.05   & $-$14 19 35.0   &  0.0077  &    Sy2         &   6.51     &   1.20    &  21.90       &     O     &  2    &  $<$0.1 & MCP \\

{\bf MCG-05-23-016}       & 09 47 40.17   & $-$30 56 55.9   &  0.0085  &    Sy2         & 14.50      &   8.76    &  22.21       &     O     &  5    &  $<$0.2 & MCP \\

4C 73.08                  & 09 49 45.8 	  & $+$73 14 23     & 0.05810  &    Sy2	        &   1.17     &   1.81    &  23.96       &           &       &       &  	\\

{\bf IGR J09523-6231}     & 09 52 20.70   & $-$62 32 37.0   &  0.252   &    Sy1.9       &   1.43     &   0.37    &  22.80       &           &       &       &   \\

M 81	                  & 09 55 33.2 	  & $+$69 03 55     & 0.00084   &   Sy1.8/L &   1.11     &   11.1	 &   20.74           &     O     &  9    &  $<$0.004 & MCP \\

NGC 3081                  & 09 59 29.54   & $-$22 49 34.6   &  0.0079  &    Sy2         &   5.91     &   0.13    &  23.82       &     M(?)     &       & 17$\pm$8 & MCP \\

SWIFT J0959.7-3112	  & 09 59 42.6    & $-$31 12 58     & 0.03700  &    Sy1	        &   2.21     &  7.18     &    20.80          &           &       &       &    \\

NGC 3079	          & 10 01 57.8 	  & $+$55 40 47     &  0.00372 &     Sy2	&   3.72     &   38.0    &  25.00       &     M(D+O,d)     &       & 230$\pm$40 & MCP \\

\hline																				       
\hline																				       
\end{tabular}
\begin{tabular}{l l l  c l l l c c r r r}

\hline\hline

 Name              &      RA     & Dec          &  $z$  &   Class   & F$_{HX}^{\dagger}$  & F$_{X}^{\dagger}$ & Log N$_H$  &  Notes  & Rms$^{\rm *}$ & $L_{\rm H2O}^{\rm **}$ & Ref.$^{\rm ***}$ \\

\hline

{\bf SWIFT J1009.3-4250}  & 10 09 48.22   & $-$42 48 40.4   &  0.033   &    Sy2         &   2.81     &   0.31    &  23.41       &     O     & 10    &  $<$6.9 & this work \\

IGR J10147-6354           & 10 14 15.55   & $-$63 51 50.1   &  0.202   &    Sy1.2       &   $<$1.07  &   0.21    &  22.30       &           &       &       &   \\

NGC 3227                  & 10 23 30.61   & $+$19 51 53.8   &  0.0038  &    Sy1.5       &  11.30     &   0.81    &  22.83       &     O     &  3    &  $<$0.03 & MCP \\

{\bf NGC 3281}            & 10 31 52.06   & $-$34 51 13.3   &  0.0107  &    Sy2         &   5.11     &    0.29   &  24.18       &     O     &  3    &  $<$0.2 & MCP \\

{\bf SWIFT J1038.8-4942}  & 10 38 45.20   & $-$49 46 53.2   &  0.06    &    Sy1.5       &   2.00     &   1.45    &  21.79       &           &       &       &   \\

{\bf IGR J10404-4625}     & 10 40 22.55   & $-$46 25 25.7   &  0.024   &    Sy2         &   3.36     &   1.20    &  22.61       &           &       &       &   \\

MCG+04-26-006             & 10 46 42.67   & $+$25 55 52.5   &  0.02    &    L       &   3.19     &   0.22    &  23.09       &     O     &   4   &  $<$1.0 & MCP \\

Mrk 421                   & 11 04 27.31   & $+$38 12 31.8   &  0.0300  &    BL Lac      &  37.65     &   47.9    & 20.89       &     O     &   2   &  $<$1.1 & MCP \\

NGC 3516                  & 11 06 47.50   & $+$72 34 07.0   &  0.0088  &    Sy1.5       &   5.55     &   2.3     & 22.50        &     O     &   4   &  $<$0.2 & MCP \\

IGR J11366-6002           & 11 36 42.04   & $-$60 03 06.6   &  0.014   &    Sy2/L      &   1.02     &   0.46     &  22.40       &           &       &       &    \\

{\bf NGC 3783}            & 11 39 01.78   & $-$37 44 18.7   &  0.0097  &    Sy1.5       &   13.30    &   6.03    &  22.06       &     M(?)     &       &  20$\pm$5 & MCP \\

SWIFT J1143.7+7942        & 11 45 16.0 	  & $+$79 40 53     &  0.00652 &    Sy1.2	&   2.21     &   6.51    &  20.00       &     O     &  4    & $<$0.1 & MCP \\

H1143-182                 & 11 45 40.47   & $-$18 27 15.5   &  0.0329  &    Sy1.5       &   $<$4.89  &   1.43    &  20.48       &     O     &   5   &  $<$3.4 & MCP \\

PKS 1143-696              & 11 45 53.62   & $-$69 54 01.8   &  0.244   &     Sy1.2      &   1.36     &   0.54    &  21.21       &           &       &       &   \\

B2 1144+35B	          & 11 47 22.1 	  & $+$35 01 08     &  0.06313 &     Sy1.9	&   1.21     &   3.09    &    20.23          &           &       &       &   \\

SWIFT J1200.8+0650        & 12 00 57.92   & $+$06 48 23.1   &  0.0360  &    Sy2         &   1.72     &   0.58    &  22.92       &     O     &   3   &  $<$2.5 & MCP \\

{\bf IGR J12026-5349}     & 12 02 47.63   & $-$53 50 07.7   &  0.028   &    Sy2         &   3.72     &   0.85    &  22.41       &           &       &       &    \\

NGC 4051                  & 12 03 09.62   & $+$44 31 52.8   &  0.0023  &    NLSy1        &   3.59     &   0.63    &  21.48       &     M(J/O,e)     &       &   2.6$\pm$0.2 & T11 \\

NGC 4074                  & 12 04 29.65   & $+$20 18 58.2   &  0.0224  &    Sy2         &   2.19     &   0.18    &  23.48       &     O     &   4   &   $<$1.3 & MCP \\

Mrk 198                   & 12 09 14.1    & $+$47 03 30     & 0.02422  &    Sy2	        &   1.09     &  5.12	 &  23.00       &     O     &   4   &   $<$1.5  & MCP \\

NGC 4138                  & 12 09 29.79   & $+$43 41 07.1   &  0.0030  &    Sy1.9       &   2.62     &   0.554   &  22.95       &     O     &   2   &   $<$0.01 & MCP \\

{\bf NGC 4151}            & 12 10 32.66   & $+$39 24 20.7   &  0.0033  &    Sy1.5       &   30.50    &  25.00    &  23.34       &     M(J?,b)     &       &  1.0$\pm$0.5  & MCP \\

IGR J12107+3822           & 12 10 44.27   & $+$38 20 10.1   & 0.0229   &    Sy1.5       &   1.47     & 0.34      &  22.67       &     O     &   3   &   $<$1.0 & MCP \\

IGR J12131+0700           & 12 12 49.81   & $+$06 59 45.1   &  0.2095  &    Sy1.5-1.8   &   1.74     &   0.013   &  20.14       &           &       &       &    \\

NGC4235                   & 12 17 09.91   & $+$07 11 28.3   &  0.0080  &    Sy1.2       &   $<$0.94  &   0.28    &  21.20       &     O     &   6   &   $<$0.2 & MCP  \\

Mrk 766                   & 12 18 26.48   & $+$29 48 46.2   &  0.0129  &    NLSy1        &   1.81     &   1.33    &  21.95       &     M(J/O?,e)     &       &   9.1$\pm$0.7 & T11 \\

NGC 4258                  & 12 18 57.5    & $+$47 18 14.0   &  0.00149 &   Sy2          &   1.69     &  1.35     &  23.03       &     M(D,a)     &       & 89.7$\pm$0.2 & P15 \\

PKS 1217+02	          & 12 20 11.9	  & $+$02 03 42	    & 0.24023  &   Sy1.2        &   1.02     &  4.3      &     20.25         &           &       &       &	\\

PG 1218+305	          & 12 21 21.9 	  & $+$30 10 37     & 0.18365  &   BL Lac       &   0.92     &  0.26	 &    20.29          &           &       &       &   \\

{\bf 4C 04.42}            & 12 22 22.55   & $+$04 13 15.8   &  0.965   &    QSO/bl  &  2.30      &   0.25    &  20.23       &           &       &       &    \\

{\bf Mrk 50}              & 12 23 24.14   & $+$02 40 44.8   &  0.0234  &    Sy1         &   $<$1.30  &   0.98    &  $<$21.08    &     O     &   4   &  $<$1.4 & this work  \\

PG 1222+216	          & 12 24 54.4    & $+$21 22 46     & 0.43200  &   QSO/bl   &   1.64     &  8.30     &   20.32           &           &       &       &      \\

{\bf NGC 4388}            & 12 25 46.93   & $+$12 39 43.3   &  0.0084  &    Sy2         &   24.60    &   2.30    &  23.44       &     M(D,a)     &       & 13$\pm$3 & P15 \\

NGC 4395                  & 12 25 48.93   & $+$33 32 47.8   &  0.00106 &    Sy2         &   2.090    &   0.62    &  22.72       &     O     &   4   &  $<$0.003 & MCP \\

IGR J12288+0052           & 12 28 45.70   & $+$00 50 19.0   & 0.5756   &   Sy2          & $<$0.92    & 0.03      & 22.40        &           &       &       &    \\

{\bf 3C 273}              & 12 29 06.70   & $+$02 03 08.6   &  0.1583  &    Sy1/QSO     &     19.46  & 9.62      & 20.23        &           &       &       &    \\

IGR J12319-0749           & 12 31 57.7    & $-$07 47 18	    & 3.66800  &   QSO/bl   &   0.98     & 	5.70	 &   20.23           &           &       &       &     \\

Mrk 771	                  & 12 32 03.6    & $+$20 09 29     & 0.06301  &    Sy1         &   0.83     & 	3.01     &   20.44           &           &       &       &     \\

XSS J12303-4232	          & 12 32 11.8    & $-$42 17 52     & 0.10000  &    Sy1.5	&   1.36     & 5.40      &    20.88          &           &       &       &     \\

{\bf NGC 4507}            & 12 35 36.55   & $-$39 54 33.3   &  0.0118  &    Sy2         &  16.30     &   1.28    &  23.88       &     O     &   10  &   $<$0.9 & MCP \\

ESO 506-G27               & 12 38 54.40   & $-$27 18 28.0   &  0.0250  &    Sy2         &   8.32     &   0.51    &  23.03       &     O     &   4   &   $<$1.6 & MCP \\

SWIFT J1238.6+0928           & 12 38 43.4    & $+$09 27 37 	& 0.08290  &    Sy2	    &   0.58    &   0.92   &  23.52       &         &         &       &    \\

{\bf LEDA 170194}            & 12 39 06.32   & $-$16 10 47.8    &  0.0367  &    Sy2         &   3.77    &   2.00   &  22.46       &    O    &   3     & $<$2.6 & MCP \\

{\bf NGC 4593}               & 12 39 39.43   & $-$05 20 39.3    &  0.009   &    Sy1         &   7.12    &   3.72   &  20.30       &    O    &   5     &  $<$0.3 & MCP \\

\hline																				       
\hline																				       
\end{tabular}
\begin{tabular}{l l l  c l l l c c r r r}

\hline\hline

 Name              &      RA     & Dec          &  $z$  &   Class   & F$_{HX}^{\dagger}$  & F$_{X}^{\dagger}$ & Log N$_H$  &  Notes  & Rms$^{\rm *}$ & $L_{\rm H2O}^{\rm **}$ & Ref.$^{\rm ***}$ \\

\hline

{\bf IGR J12415-5750}        & 12 41 25.74   & $-$57 50 03.5    &  0.0242  &    Sy1.5       &   2.04    &   0.77   &  21.48       &    O    &  10 (1.3) & $<$16.1 & K06 \\

IGR J1248.2-5828             & 12 47 57.84   & $-$58 30 00.2    &  0.028   &    Sy1.9       &   1.02    &   0.40   &  22.30       &         &          &         &   \\

NGC 4748                     & 12 52 12.40   & $-$13 24 53.0    &  0.0146  &    NLSy1        &   1.27    &    0.34  &  20.56       &    O    &    3     & $<$ 0.4 & MCP \\

ESO 323-32                   & 12 53 20.19   & $-$41 38 07.5    &  0.016   &    Sy2         &  1.81     &   0.40   &    25.00     &    O    &    13 (1.3) & $<$0.1 & K06 \\

{\bf 3C 279}                 & 12 56 11.17   & $-$05 47 21.5    &  0.5362  &    QSO/bl  &   2.15    &    0.60  & 20.35        &          &         &          & \\

Mrk 783                      & 13 02 58.84   & $+$16 24 27.5    &  0.0672  &    NLSy1        &   2.21    &   0.65   &  21.18       &    O     &    2    & $<$5.7 & T11 \\

IGR J13038+5348              & 13 03 59.43   & $+$53 47 30.1    &  0.03    &    Sy1.2       &   2.74    &   1.59   &  20.22       &    O     &    4    &  $<$2.3 & MCP \\

NGC 4941                     & 13 04 13.08   & $-$05 33 05.7    &  0.0037  &    Sy2         &   1.10    &   0.07   &  23.64       &    O     &    9    &  $<$0.1 & MCP \\

IGR J13042-1020              & 13 04 14.38   & $-$10 20 22.6    &  0.0104  &    Sy2         &   1.42    &   0.33   &  25.00       &    O     &    4    &  $<$0.3 & MCP \\

{\bf NGC 4945}               & 13 05 27.28   & $-$49 28 04.4    &  0.0019  &    Sy2         &  25.60    &   0.54   &  24.72       &    M(D?,f)     &         &  205.5  & B09 \\

ESO 323-77                   & 13 06 26.14   & $-$40 24 52.2    &  0.015   &    Sy1.2       &   2.64    &   0.77   &  21.54       &    O     &    8    & $<$1.1 & MCP \\

{\bf IGR J13091+1137}        & 13 09 05.65   & $+$11 38 01.8    &  0.0291  &    XBONG       &   3.81    &   0.21   &  23.63       &    O     &    8    & $<$4.3 & this work \\

IGR J13107-5626	             & 13 10 37.0    & $-$56 26 55      & 	-  &   AGN/RG	    &   1.02    &  1.10    &  23.59       &          &         &       &   \\

{\bf IGR J13109-5552}        & 13 10 43.35   & $-$55 52 11.4    &  0.104   &    Sy1         &   2.43    &   0.49   &  $<$21.66    &          &         &         &    \\

IGR J13133-1109	             & 13 13 05.8    & $-$11 07 42 	& 0.03427  &    Sy1	    &   1.34    &  8.0     &    20.42          &    O     & 15 (1.3) & $<$48.3 & K06 \\

IGR J13149+4422              & 13 15 17.25   & $+$44 24 25.9    &  0.0353  &   Sy2, L   &   2.15    &   0.75   &  22.72       &    O     &    4    & $<$3.2 & MCP \\

IGR J13168-7157              & 13 16 54.24   &  $-$71 55 27.0   & 0.0705   &  Sy1.5         & 1.08      & 0.38     &  21.21       &          &         &         &   \\

IGR J13187+0322              & 13 18 31.24   & $+$03 19 48.9    &  0.606   &   QSO/bl?  & $>$1.06   & 0.015    & 20.28        &          &         &         &  \\

NGC 5100                     & 13 20 58.6    & $+$08 58 55 	& 0.03190  &    L       &  1.38     &  4.35	   &  23.16       &          &         &         &   \\

MCG-03-34-063                & 13 22 19.06   & $-$16 42 29.6    &  0.0213  &    Sy2         &   2.34    &   0.21   &  23.59       &    O     & 37 (0.66) & $<$23.4 & B96 \\

{\bf Cen A}                  & 13 25 27.61   & $-$43 01 08.8    &  0.0018  &    Sy2         &   62.10   & 21.20    &  23.17       &    M(J?,g)     &         &  1.0$\pm$0.1 & O13 \\

3C287.1                      & 13 32 53.27   & $+$02 00 45.7    &  0.2156  &    Sy1         & $<$2.17   &  0.28    &  21.21       &          &         &         &  \\

ESO 383-18                   & 13 33 26.30   & $-$34 00 58.7    &  0.0124  &    Sy2         &  $<$0.76  &   0.52   &  23.29       &    O     &   14 (1.3) & $<$5.9 & K06 \\

{\bf MCG-06-30-015}          & 13 35 53.80   & $-$34 17 43.8    &  0.0077  &    Sy1.2       &   4.14    &   3.64   &  22.17       &    O     &    7    & $<$0.3 & this work \\

{\bf NGC 5252}               & 13 38 16.00   & $+$04 32 32.5    &  0.0230  &    Sy1.9       &   4.76    &   3.00   &  22.83       &    O     &    2    &  $<$0.7 & MCP \\

IGR J13415+3033              & 13 41 11.17   & $+$30 22 41.1    &  0.0398  &    Sy2         &   1.85    &   0.25   &  23.47       &    O     &   10    &   $<$10.0 & MCP \\

SWIFT J1344.7+1934           & 13 44 15.6    & $+$19 34 00 	& 0.02706  &   Sy2/L    &   1.90    & 0.44     &  23.39       &    O     &   7     &  $<$3.2 & MCP  \\

IGR J13466+1921              & 13 46 28.46   & $+$19 22 43.2    &  0.085   & Sy1.2          &   2.07    &    0.32  &  20.27       &          &         &         &   \\

Cen B                        & 13 46 49.04   & $-$60 24 29.3    &  0.0129  &   RG/type2     &   1.13    &   0.49   & 22.11        &          &         &         &  \\

{\bf 4U 1344-60}             & 13 47 36.00   & $-$60 37 03.8    &  0.013   &    Sy1.5       &   7.23    &   3.57   &  23.67       &          &         &         &  \\

IGR J13477-4210              & 13 48 15.2    & $-$42 10 20      & 0.03860  &     Sy2        &   $<$0.83 &  1.19    &  22.80       &          &         &         &   \\

{\bf IC 4329A}               & 13 49 19.29   & $-$30 18 34.4    &  0.0160  &    Sy1.2       &  20.90    & 10.40    &  21.54       &    O     &    28   &  $<$4.5 & this work \\

1AXG J135417-3746            & 13 54 16.10   & $-$37 46 43.0    &  0.0509  &    Sy1.9       &  1.42     &  0.34    &  22.80       &          &         &         &  \\

IGR J13550-7218              & 13 55 11.45   & $-$72 18 51.3    & 0.071    &      Sy2       &  1.49     & 0.22     &  23.28       &          &         &         &   \\

PKS 1355-416	             & 13 59 00.2    & $-$41 52 53 	& 0.31300  &     Sy1        &	0.75    & 1.16	   &  21.43       &          &         &         &   \\

IGR J14080-3023              & 14 08 06.57   & $-$30 23 52.6    &  0.0237  &    Sy1.5       &   1.89    &   0.64   &  20.56       &    O     &   25 (1.3) & $<$38.5 & K06 \\

SWIFT J1410.9-4229	     & 14 10 44.8    & $-$42 28 33 	& 0.03394  &    Sy2         & 	1.02    &   2.07   &  22.76       &          &         &         &   \\

{\bf Circinus Galaxy}        & 14 13 08.90   & $-$65 20 27.0    &  0.0014  &    Sy2         &   20.20   &   1.00   &  24.60       &    M(D+O,h)     &         & 44.9    & B09 \\

{\bf NGC 5506}               & 14 13 14.87   & $-$03 12 27.0    &  0.0062  &    Sy2         &   14.90   &   8.38   &   22.53      &    M(J/O,e)     &         & 28$\pm$11 & T11 \\

IGR J14175-4641              & 14 17 03.94   & $-$46 41 39.1    &  0.076   &    Sy2         &    1.62   &   0.095  &  23.88       &          &         &         &   \\

SWIFT J1417.7+2539           & 14 17 56.7    & $+$25 43 26 	& 0.23700  &   BL Lac	    &   2.17    &   12.0   &     20.19         &          &         &         &   \\

NGC 5548                     & 14 17 59.51   & $+$25 08 12.5    &  0.0172  &    Sy1.5       &   3.00    &   5.30   &  20.19       &    O     &   5     &  $<$0.9 & MCP \\

{\bf ESO 511-G030}           & 14 19 22.44   & $-$26 38 40.8    &  0.0224  &    Sy1         &   3.42    &   1.30   &  20.70       &          &         &         &   \\

H 1419+480                   &  14 21 29.25  & $+$47 47 21.4    &  0.0723  &    Sy1.5       &   $<$1.76 &   0.70   &  20.83       &          &         &         &   \\

\hline																				       
\hline																				       
\end{tabular}																			       
\end{table}																			       
\end{landscape}

\setcounter{table}{0}   
\begin{landscape}
\begin{table}
%\smallsize
%\scriptsize
\centering
\caption{\textbf{continue}}
\label{tab1}
\begin{tabular}{l l l  c l l l c c r r r}

\hline\hline

 Name              &      RA     & Dec          &  $z$  &   Class   & F$_{HX}^{\dagger}$  & F$_{X}^{\dagger}$ & Log N$_H$  &  Notes  & Rms$^{\rm *}$ & $L_{\rm H2O}^{\rm **}$ & Ref.$^{\rm ***}$ \\

\hline

H 1426+428                   & 14 28 32.57   & $+$42 40 24.8    &  0.1291  &    BL Lac      &   1.79    &   3.38   &  21.01       &          &         &         &   \\

IGR J14301-4158              & 14 30 12.17   & $-$41 58 31.4    &  0.0039  &    Sy2         &   0.92    &   0.27   & 22.08        &          &         &         &   \\

NGC 5643                     & 14 32 40.70   & $-$44 10 28.0    &  0.0040  &    Sy2         &   1.10    &   0.084  &  23.85       &    M(?)     &         & 13$\pm$5 & MCP  \\

NGC 5674	             & 14 33 52.2    & $+$05 27 30 	& 0.02493  &   Sy1.9	    &   1.81    &   4.85   &  23.05       &    O     &    4    & $<$1.6  & MCP \\

SWIFT J1436.8-1615	     & 14 36 49.6    & $-$16 13 41 	& 0.14454  &   Sy1/QSO	    &   2.00    &   7.19   &   20.88           &          &         &         &  	\\

NGC 5728                     & 14 42 23.90   & $-$17 15 11.0    &  0.0093  &    Sy2         &   5.38    &   0.15   &  24.14       &    M(D,c)     &         & 100$\pm$15 & MCP  \\

IGR J14471-6414              & 14 46 28.26   & $-$64 16 24.3    &  0.053   &    Sy1.2       &   1.11    &   0.48   &  21.60       &          &         &         &  \\

IGR J14471-6319           & 14 47 14.88   & $-$63 17 19.2    &  0.038   &    Sy2        &   1.36       &   0.39   &  22.39      &          &   &     &     \\

IGR J14488-4008	          & 14 48 51.0    & $-$40 08 46	     & 0.12300  &   Sy1.2	&   0.75       &   5.27   &  22.89      &          &   &     &    \\

IGR J14492-5535	          & 14 49 17.3    & $-$55 35 45	     &	-	 &   AGN	&   1.81       &   3.10   &  23.08      &          &   &     &    \\

{\bf IGR J14515-5542}     & 14 51 33.13   & $-$55 40 38.4    &  0.018   &    Sy2        &   2.08       &   0.53   &  21.52      &          &   &     &     \\

PKS 1451-375              & 14 54 27.4    & $-$37 47 33      & 0.31405  &   Sy1.2	&   0.98       &   3.18	  &   20.80          &          &   &     &     \\

IGR J14552-5133           & 14 55 17.80   & $-$51 34 17.0    &  0.016   &    NLSy1       &   1.45       &   0.96   &  21.53      &          &   &     &      \\

IGR J14561-3738           & 14 56 08.43   & $-$37 38 52.4    &  0.024   &    Sy2        &   1.55       &   0.002  &  $>$24      &          &   &     &       \\

{\bf IC 4518A}            & 14 57 41.16   & $-$43 07 55.2    &  0.0163  &    Sy2        &   2.08       &   0.29   &  23.15      &    O     &  9 & $<$1.5 & this work \\

1RXS J150101.7+223812     & 15 01 01.8    & $+$22 38 06      & 0.23500  &   BL Lac      &   3.69       &   0.70   &   20.54          &           &   &     &      \\

MKN 841                   & 15 04 01.20   & $+$10 26 16.1    &  0.0364  &    Sy1.5      &   $<$3.40    &   1.62   &  20.84      &    O     &  4 & $<$3.4 & MCP \\

SWIFT J1508.6-4953        & 15 08 39.0    & $-$49 53 02      &    -     &   bl      &   0.96       &   2.80   &    21.31         &          &   &     &   	\\

IRAS 15091-2107           & 15 11 59.80   & $-$21 19 02.0    &  0.0446  &    NLSy1       &   2.44       &   0.90   &  21.15      &    O     & 2  & $<$3.0 & T11 \\

PKS 1510-089              & 15 12 50.5    & $-$09 06 00      & 0.36000	&  QSO/bl       &   3.85       &  6.31	 &  20.84       &         &   &    & \\

SWIFT J1513.8-8125        & 15 14 41.92   & $-$81 23 38.9    &  0.06836 &   Sy1.2       &    1.83      &   1.11   &  21.88      &          &   &     &   \\

ESO 328-36	          & 15 14 47.2    & $-$40 21 35      & 0.02370  &  Sy1.8	&   0.85       &   7.13	  &   20.84          &    O 	   & 11 (1.3) & $<$16.9 & K06 \\

IGR J15161-3827           & 15 15 59.70   & $-$38 25 46.8    &  0.0365  &    Sy2        &   $<$6.22    &   0.12   &  22.00      &          &   &     &    \\

IGR J15301-3840	          & 15 30 08.0    & $-$38 39 07      & 0.01553  &    Sy2        &   0.77       &  3.34    &  22.36      &          &   &     &     \\

IGR J15311-3737           & 15 30 51.79   & $-$37 34 57.3    &  0.127   &    Sy1        &   0.89       & 1.86     &  21.32      &          &   &     &    \\

MCG-01-40-001             & 15 33 20.7    & $-$08 42 02      & 0.02271  &    Sy2	&   1.77       &  4.27    &  22.59      &    O     & 13 (1.3) & $<$18.4 & K06 \\

IGR J15359-5750           & 15 36 02.8    & $-$57 48 53      &  -	&    AGN        &   2.06       &  4.97	  &  23.30      &          &   &     &     \\

IGR J15415-5029           & 15 41 26.4    & $-$50 28 23	     & 0.03200	&    Sy2?       &   1.04       &  0.54	  &  $<$22.04   &          &   &     &   \\

NGC 5995                  & 15 48 24.95   & $-$13 45 28.0    &  0.0252  &    Sy1.9      &   3.47       &   2.20   &  21.93      &    O     &  5 & $<$2.0 & MCP \\

IGR J15539-6142           & 15 53 35.28   & $-$61 40 58.4    &  0.015   &    Sy2        &   1.58       &   0.073  &  23.24      &          &   &     &    \\

IGR J15549-3740           & 15 54 46.76   & $-$37 38 19.1    &  0.019   &    Sy2        &    1.72      &   0.34   &  22.76      &          &   &     &     \\

{\bf IGR J16024-6107}     & 16 01 48.23   & $-$61 08 54.7    &  0.011   &    Sy2        &   0.92       &   0.30   &  21.40      &          &   &     &     \\

IGR J16056-6110           & 16 05 51.17   & $-$61 11 44.0    &  0.052   &    Sy1.5      &   1.30       &   0.14   &  21.31      &          &   &     &     \\

IGR J16058-7253 (1)	  & 16 06 06.9    & $-$72 52 42	     & 0.09000  &    Sy2  	&   0.90       &   3.18	  &  23.58      &          &   &     &   	\\

IGR J16058-7253 (2)       & 16 05 23.2    & $-$72 53 56      & 0.06900  &    Sy2?	&   0.60       &   3.50   &  23.24      &          &   &     &       \\

{\bf IGR J16119-6036}     & 16 11 51.36   & $-$60 37 53.1    &  0.016   &    Sy1.5      &   2.53       &    0.33  &  21.36      &          &   &     &     \\

{\bf IGR J16185-5928}     & 16 18 36.44   & $-$59 27 17.4    &  0.035   &    NLSy1       &   1.55       &   0.27   &  23.02      &          &   &     &     \\

Mrk 1498                  & 16 28 04.0    & $+$51 46 31      & 0.05470  &    Sy1.9      &   5.09       &   9.00   &  23.76      &          &   &     &     \\

SWIFT J1630.5+3925        & 16 30 32.6    & $+$39 23 03      & 0.03056  &    Sy2	&   1.59       & 1.25	  &  23.60      &   M(J/O?,i)     &          & 20$\pm$10 & MCP \\

{\bf IGR J16351-5806}     & 16 35 13.17   & $-$58 04 49.7    &  0.0091  &    Sy2        &   1.96       &   0.031  &  24.68      &    O    & 13 (1.3) &  $<$3.0 & K06 \\

{\bf IGR J16385-2057}     & 16 38 30.91   & $-$20 55 24.6    &  0.0269  &    NLSy1       &   1.27       &   0.53   &  21.08      &    M(J/O?,f)    &    &  12$\pm$2 & \textbf{this work****} \\

{\bf IGR J16426+6536}     & 16 43 04.07   & $+$65 32 50.9    &  0.323   &    NLSy1       &    3.45      &   0.0085 &  20.41      &         &    &     &      \\

{\bf IGR J16482-3036}     & 16 48 15.20   & $-$30 35 03.7    &  0.0313  &    Sy1        & $<$3.85      &   2.00   &  21.00      &    O    &  34      &  $<$21.1 & this work \\

SWIFT J1650.5+0434        & 16 50 42.70   & $+$04 36 18.0    &  0.0321  &    Sy2        &   2.19       &   0.32   &  22.68      &         &          &     &      \\

\hline																				       
\hline																				       
\end{tabular}																			       
\end{table}																			       
\end{landscape}

\setcounter{table}{0}   
\begin{landscape}
\begin{table}
%\smallsize
%\scriptsize
\centering
\caption{\textbf{continue}}
\label{tab1}
\begin{tabular}{l l l  c l l l c c r r r}

\hline\hline

 Name              &      RA     & Dec          &  $z$  &   Class   & F$_{HX}^{\dagger}$  & F$_{X}^{\dagger}$ & Log N$_H$  &  Notes  & Rms$^{\rm *}$ & $L_{\rm H2O}^{\rm **}$ & Ref.$^{\rm ***}$ \\

\hline

NGC 6221                  & 16 52 46.32   & $-$59 13 00.8    &  0.005   &    Sy2        &   1.06       &   1.41   &  22.04      &    O     & 11 (1.3) & $<$0.8 & K06 \\

ESO 138-1                 & 16 51 20.21   & $-$59 14 04.2    &  0.0091  &    Sy2        &   1.06       &   0.180  &  24.18      &     O    & 13 (1.3) & $<$3.0 & K06 \\

NGC 6240                  & 16 52 58.97   & $+$02 24 01.7    &  0.0245  &    Sy2/L      &   5.42       &    0.20  &  24.30      &    M(D?,j)     &     &  40$\pm$20 & MCP \\

Mrk 501                   & 16 53 52.22   & $+$39 45 36.6    &  0.0337  &    BL Lac     &   4.32       & 16.7     & 20.07        &   O     &  4  &   $<$2.9 & MCP \\

{\bf IGR J16558-5203}     & 16 56 05.62   & $-$52 03 40.9    &  0.054   &    Sy1.2      &   2.89       &   1.75   &  23.27       &         &     &     &     \\

{\bf SWIFT J1656.3-3302}  & 16 56 16.85   & $-$33 02 11.1    &  2.4     &    QSO/bl &  3.04        &  0.44    &  21.34       &         &     &     &      \\

IGR J17009+3559           & 17 00 53.00   & $+$35 59 56.2    & 0.113    & XBONG         &  2.13        &  0.11    & 23.7         &         &     &     &     \\

IGR J17036+3734           & 17 03 20.20   &  $+$37 37 24.9   & 0.065    & Sy1           &  2.01        &   0.21   &  20.39       &         &     &     &      \\

IGR J17111+3910	          & 17 11 05.3    & $+$39 08 49      & 	-	&    AGN	&  0.96        & 1.47     &  20.55            &         &     &     &  	\\

{\bf NGC 6300}            & 17 16 59.47   & $-$62 49 14.0    &  0.0037  &    Sy2        &   6.51       &   0.86   &  23.38       &   M(?)     &     &  3.5 & B09 \\

MCG+08-31-041             & 17 19 14.45   & $+$48 58 49.6    &  0.0242  &    Sy1/L      &   7.66       &   1.10   &  21.22       &    O    &  4  & $<$1.5 & MCP \\

IGR J17204-3554	          & 17 20 21.6    & $-$35 54 32      &     -    &    AGN	&   1.15       &   2.50   &  23.20       &         &     &     &      \\

Mrk 506	                  & 17 22 39.9    & $+$30 52 53      & 0.04303  &   Sy1.5	&   1.81       &   6.30	  &  $<$20.70    &    O    &  3  & $<$3.5   & MCP 	\\

SWIFT J1723.5+3630        & 17 23 23.2    & $+$36 30 10      & 0.04000	&   Sy1.5       &   1.79       &   8.39	  &  21.28       &    O    &  4  & $<$4.0   &  MCP \\

PKS 1730-13	          & 17 33 02.7    & $-$13 04 50      & 0.90200	&  QSO/bl   &   1.30       &   1.46   &  21.94       &         &     &     &   	\\

IGR J17348-2045           & 17 34 59.1    & $-$20 45 34      &   0.044  &    Sy2        &   1.7        &   2.2    &  23.23       &         &     &     &        \\

{\bf GRS 1734-294}        & 17 37 28.35   & $-$29 08 02.5    &  0.0214  &    Sy1        &   8.25       &   3.84   &  21.32       &    O    &  8  & $<$2.3 & this work \\

IGR J17379-5957	          & 17 37 39.1    & $-$59 56 27      & 0.01702  &    Sy2	&   1.17       &   6.02	  &   20.79           &    O    & 17 (1.3) & $<$13.5 & K06 \\

{\bf 2E 1739.1-1210}      & 17 41 55.25   & $-$12 11 56.6    &  0.037   &    Sy1.2      &   2.89       &   1.29   &  21.18       &    O    & 10  & $<$8.7 & this work \\

PKS 1741-03	          & 17 43 58.8    & $-$03 50 05      & 1.05400  &  QSO/bl	&   0.70       &   2.09	  &    21.27          &         &     &     &      \\

IGR J17448-3232           & 17 44 55.0    & $-$32 32 00      & 0.05500  & Cluster/bl &  1.11       & 1.65     &  22.40       &         &     &     &      \\

IGR J17488-2338	          & 17 48 39.0    & $-$23 35 21	     & 0.24000  &    Sy1.5	&   1.58       &   2.0    &  22.06       &         &     &     &      \\

IGR J17476-2253           & 17 47 29.71   & $-$22 52 44.3    &  0.0463  &    Sy1        &   1.81       &   0.26   &  21.48       &         &     &     &     \\

{\bf IGR J17488-3253}     & 17 48 55.13   & $-$32 54 52.1    &  0.02    &    Sy1        &   3.96       &   1.40   &  21.53       &    O    & 9   &  $<$2.3 & this work \\

{\bf IGR J17513-2011}     & 17 51 13.62   & $-$20 12 14.6    &  0.047   &    Sy1.9      &   2.43       &   0.58   &  21.82       &    O    & 12  &  $<$16.8 & this work \\

IGR J17520-6018	          & 17 51 55.8    & $-$60 19 43	     & 0.11200  &    Sy2        &   2.19       &   2.55	  &  23.11       &         &     &     &  	\\

1RXS J175252.0-053210     & 17 52 52.00   & $-$05 32 10.0    & 0.136    & Sy1.2         &  1.00        &   0.26   & 21.33        &         &      &     &      \\

NGC 6552	          & 18 00 07.2    & $+$66 36 54      & 0.02649  & Sy2	        &   0.85       &   0.43	  & 23.85        &    O	   & 13 (1.3) & $<$25.0  & K06 \\

{\bf IGR J18027-1455}     & 18 02 47.37   & $-$14 54 54.8    &  0.035   &    Sy1        &   3.85       &   0.66   &  21.48       &    O    &  5   &  $<$3.9 & this work \\

IGR J18078+1123	          & 18 07 49.9    & $+$11 20 49	     & 0.07800  &    Sy1.2      &   1.26       &   6.32	  &  22.25       &         &      &     &     	\\

IGR J18129-0649           & 18 12 50.9    & $-$06 48 24      & 0.77500	&  Sy1/QSO      &   0.66       &  2.74	  &     21.54         &         &      &     &  	 \\

SWIFT J1821.6+5953        & 18 21 26.8    & $+$59 55 21	     & 0.0990   &   Sy2	        &   1.41       &  1.49	  &  22.88       &         &      &     &   	\\

IGR J18218+6421           & 18 21 57.24   & $+$64 20 36.2    & 0.297    &   Sy1.2       &   1.73       &   1.24   &  20.54       &         &      &     &      \\

IGR J18244-5622           & 18 24 19.39   & $-$56 22 09.1    &  0.0169  &    Sy2        &   2.66       &   0.67   &  23.15       &         &      &     &     \\

{\bf IGR J18249-3243}     & 18 24 55.92   & $-$32 42 57.7    &  0.355   &    Sy1/QSO    &   1.02       &   0.52   &  21.14       &         &      &     &      \\

{\bf IGR J18259-0706}  & 18 25 57.58   & $-$07 10 22.8    &  0.037    &    Sy1          &   1.36      &   0.54    &  21.91        &    O    &  5 & $<$4.3 & this work \\

IGR J18308+0928	       & 18 30 50.6    & $+$09 28 42      & 0.01900   &    Sy2	        &   1.32      & 1.30	  &  23.08        &         &    &     &   	\\

IGR J18311-3337        & 18 31 14.75   & $-$33 36 08.5    &  0.0687   &    Sy2          &  1.66       &   0.026   & 22.15         &         &    &     &       \\

{\bf PKS 1830-211}     & 18 33 39.92   & $-$21 03 39.9    &  2.507    &    QSO/bl   &   4.83      & 1.00      &  22.00        &         &    &     &        \\

3C382                  & 18 35 03.39   & $+$32 41 46.8    &  0.0579   &    Sy1          &   5.91      &   5.98    &  20.79        &    O    &  3 &  $<$6.4 & MCP   \\

Fairall 49	       & 18 36 58.3    & $-$59 24 09 	  & 0.02002   &    Sy2	        &   1.51      &   12.0	  &  22.09        &    O    & 11 (1.3) & $<$12.1 & K06 \\

{\bf ESO 103-35}       & 18 38 20.30   & $-$65 25 41.0    &  0.0133   &    Sy2          &   8.15      &   2.40    &  23.27        &    M(?)    &    & 460.5 & B09\\  

{\bf 3C 390.3}         & 18 42 08.99   & $+$79 46 17.1    &  0.0561   &    Sy1.5        &   6.13      &   2.14    &  20.63        &    O    &  4 & $<$8.0 & this work \\

ESO 140-43             & 18 44 54.01   & $-$62 21 53.2    &  0.0142   &   Sy1.5         &  3.93       &   9.50    & 23.04         &    O    & 72 (0.84) & $<$25.7 & B96 \\

\hline																				       
\hline																				       
\end{tabular}																			       
\end{table}																			       
\end{landscape}

\setcounter{table}{0}   
\begin{landscape}
\begin{table}
%\smallsize
%\scriptsize
\centering
\caption{\textbf{continue}}
\label{tab1}
\begin{tabular}{l l l  c l l l c c r r r}

\hline\hline

 Name              &      RA     & Dec          &  $z$  &   Class   & F$_{HX}^{\dagger}$  & F$_{X}^{\dagger}$ & Log N$_H$  &  Notes  & Rms$^{\rm *}$ & $L_{\rm H2O}^{\rm **}$ & Ref.$^{\rm ***}$ \\

\hline

SWIFT J1845.4+7211     & 18 45 26.2    & $+$72 11 02 	  & 0.04630   &    Sy2          &  1.00       &   4.22	  & 22.51         &    O    & 2  & $<$2.7  & MCP	\\

IGR J18470-7831        & 18 47 02.83   & $-$78 31 49.5    &  0.0743   &   Sy1           &  1.83       &   0.80    & 20.08         &    O    & 50 (0.84) & $<$489.1 & G02 \\

PBC J1850.7-1658       & 18 50 51.6    & $-$16 55 58      & -         &  AGN/RG         &  1.28       & 2.19      & 22.17         &         &    &     &    \\

IGR J18538-0102        & 18 53 48.4    & $-$01 02 30	  & 0.14500   &   Sy1	        &  1.02       &  4.0	  & 21.61         &         &    &     &    \\

ESO 25-2               & 18 54 40.39   &  $-$78 53 54.4   &  0.0292   & Sy1             &  2.15       &    0.20   &  20.92        &    O    & 16 (1.3) & $<$37.4 & K06 \\

{\bf 2E 1853.7+1534}   & 18 56 00.00   & $+$15 38 13.0    &  0.084    &    Sy1          &   2.36      &   1.22    &  21.59        &    O    &  3 & $<$13.4 & this work \\

2E 1849.2-7832         &  18 57 07.68  & $-$78 28 21.3    &  0.0420   &   Sy1           &  3.27       &   0.77    &  20.92        &    O    & 20 (1.3) & $<$96.7 & K06 \\

IGR J19077-3925        & 19 07 50.36   & $-$39 23 31.9    &  0.076    &    Sy1.9        &   1.49      &    0.36   & 21.15         &         &    &     &       \\

IGR J19118-1707        & 19 11 42.64   & $-$17 10 05.1    &  0.0234   &  L          &   $<$1.17   & 0.14      & 23.02         &         &    &     &       \\

PKS 1916-300           & 19 19 28.01   & $-$29 58 09.7    &  0.1668   &    Sy1.5-1.8    &    $<$1.23  & 0.62      & 20.90         &         &    &     &       \\

ESO 141-G055           &  19 21 14.13  & $-$58 40 13.3    &   0.0371  & Sy1.2           &   4.65      &  2.45     & 20.68         &         &    &     &       \\

1RXS J192450.8-291437  & 19 24 51.06   & $-$29 14 30.1    &  0.352    &    BL Lac       &   1.43      &  0.81     &   20.86       &         &    &      &      \\

SWIFT J1930.5+3414     & 19 30 13.81   & $+$34 10 49.8    &  0.0629   &    Sy1.5-1.8    &   1.73      &   0.22    &  23.44        &         &    &      &       \\

SWIFT J1933.9+3258     & 19 33 47.1    & $+$32 54 26 	  & 0.0565    &   Sy1.2	        &   1.30      &   13.8    &  $<$20.6      &         &    &      &     	\\

QSO B1933-400          & 19 37 16.22   & $-$39 58 01.5    &  0.9655   &    QSO/bl   &    1.32     &  0.19     & 21.11         &         &    &     &       \\

{\bf IGR J19378-0617}  & 19 37 33.00   & $-$06 13 05.0    &  0.0106   &    NLSy1         &   1.83      &   2.70    & 23.50         &    O    &  5 &  $<$0.4 & this work \\

IGR J19405-3016        & 19 40 15.07   & $-$30 15 52.2    &  0.052    &    Sy1.2        &   $<$1.47   &   0.11    & 20.96         &         &    &      &      \\

{\bf NGC 6814}         & 19 42 40.40   & $-$10 19 24.0    &  0.0052   &    Sy1.5        &   5.66      &   0.17    &  21.10        &    O    & 8  &  $<$0.1 & MCP   \\

IGR J19443+2117        & 19 43 56.2    & $+$21 18 23	  &	-     &    BL Lac?      &   1.00      &   18.3	  &  21.73        &         &    &      &   	\\

XSS J19459+4508        &  19 47 32.88  & $+$44 52 58.8    & 0.0539    & Sy2             & 1.98        &  0.41     &  23.04        &    O    & 4  &  $<$7.4 & MCP   \\

IGR J19491-1035        &  19 49 08.69  & $-$10 34 34.5    &  0.0246   & Sy1.2           &  1.33       &   0.56    &  22.26        &         &    &     &       \\

3C 403                 & 19 52 15.82   & $+$02 30 24.3    &  0.059    &    Sy2          &   2.02      &   1.30    &  23.60        &    M(J,a)    &    & 1426$\pm$174 & T03 \\

{\bf Cyg A}            & 19 59 28.36   & $+$40 44 02.1    &  0.0561   &    Sy2          &   8.34      &   1.20    &  23.30        &    O    & 6  &  $<$11.9 & MCP  \\

1ES 1959+650	       & 19 59 59.8    & $+$65 08 55 	  & 0.04700   &   BL Lac        &  1.57       &   91.7 	  &  20.85        &         &    &     &    	\\

ESO 399-20             & 20 06 57.95   & $-$34 32 54.6    &  0.0249   &    NLSy1         &  1.75       & 0.13      &  20.85        &         &    &      &     \\

NGC 6860               & 20 08 46.90   & $-$61 06 01.0    & 0.01488   & Sy1.5           &   3.90      & 1.80      &  21.00        &    O    & 78 (0.84) & $<$30.6 & B96 \\

IGR J20159+3713	       & 20 15 28.8    & $+$37 11 00      & 0.857     & QSO/bl      &   1.11      & 2-5 (var) &  21.89        &         &    &      &      \\

SWIFT J2018.4-5539     & 20 18 01.3    & $-$55 39 31      & 0.06063   & Sy2	        &   3.64      & 4.01	  & 23.50         &         &    &      &    	\\

{\bf IGR J20186+4043}  & 20 18 38.71   & $+$40 41 00.3    &  0.0144   &    Sy2          &   2.30      &   0.28    &  22.76        &    O    &  4 & $<$0.5& this work  \\

IGR J20216+4359        & 20 21 49.04   & $+$44 00 39.4    & 0.017     &    Sy2          & 1.32        &  0.56     &  23.11        &         &    &      &      \\

IGR J20286+2544(1)       & 20 28 35.10  & $+$25 43 59.5   &  0.0139  &    Sy2/SB        &   3.34     &   2.11     &  23.78        &    O    &  4 &  $<$0.5 & MCP  \\

IGR J20286+2544(2)       & 20 28 28.90  & $+$25 43 24.6   &  0.0144  &   XBONG          &   1.28     &  $<$1.6    & 23.97         &    O    & 33 (1.6)  &  $<$23.1 & H84 \\

NGC 6926	         & 20 33 06.1   & $-$02 01 39 	  & 0.01961  &    Sy2	        &   1.36     &   0.07	  &  24.00        &    M(D?,k)    &    & 410$\pm$80 & MCP    \\

4C +21.55                & 20 33 32.0   & $+$21 46 22 	  & 0.17350  &    Sy1           &   2.91     &   14.0	   &  21.78       &         &    &      &      	\\

{\bf 4C 74.26}           & 20 42 37.18  & $+$75 08 02.5   &  0.104   &    Sy1           &   4.27     &   2.53      &  21.15       &   O     & 4  &  $<$27.4 & this work \\

SWIFT J2044.0+2832       & 20 44 04.00  & $+$28 33 03.0   & 0.05     &    Sy1           &   2.62     &  0.71       &   21.24      &         &    &     &       \\

Mrk 509                  & 20 44 09.77  & $-$10 43 24.4   & 0.0344   &    Sy1.5         &   7.63     &  3.4        &  20.63       &    O    & 3  &   $<$2.2 & MCP  \\

IGR J20450+7530          & 20 44 34.49  & $+$75 31 58.9   & 0.095    &   Sy1            &  $<$3.57   &   0.032     &  20.30       &         &    &      &      \\

{\bf S52116+81}          & 21 14 00.00  & $+$82 04 47.0   &  0.084   &    Sy1           &   $<$2.76  &   1.21      &  21.38        &    O    &  3 & $<$13.4 & this work \\

IGR J21178+5139          & 21 17 47.2   & $+$51 38 54 	  &    -     &   AGN		&   1.81     &   2.1	   &  22.32        &         &    &      &     \\

1RXS J211928.4+333259    & 21 19 29.13  & $+$33 32 57.0   &  0.051   &    Sy1.5         &   1.55     &   0.59      &  21.52        &         &    &      &      \\

{\bf IGR J21247+5058}    & 21 24 39.33  & $+$50 58 26.0   &  0.020   &    Sy1           &   12.60    &   4.88      &  22.89        &    O    & 19 & $<$4.8 & this work \\

{\bf SWIFT J2127.4+5654} & 21 27 45.58  & $+$56 56 35.6   &  0.0147  &    NLSy1          &   3.14     &   4.2       &  21.90        &    O    & 3  &  $<$0.4 & MCP   \\

CTS 109	                 & 21 32  02.1  & $-$33 42 54     & 0.02997  &   Sy1.2	        &   1.98     &   7.6	   &  20.55             &         &    &      &  	\\

\hline																				       
\hline																				       
\end{tabular}																			       
\end{table}																			       
\end{landscape}

\setcounter{table}{0}   
\begin{landscape}
\begin{table}
%\smallsize
%\scriptsize
\centering
\caption{\textbf{continue}}
\label{tab1}
\begin{tabular}{l l l  c l l l c c r r r}

\hline\hline

 Name              &      RA     & Dec          &  $z$  &   Class   & F$_{HX}^{\dagger}$  & F$_{X}^{\dagger}$ & Log N$_H$  &  Notes  & Rms$^{\rm *}$ & $L_{\rm H2O}^{\rm **}$ & Ref.$^{\rm ***}$ \\

\hline

{\bf RX J2135.9+4728}    & 21 35 54.2   & $+$47 28 22.3   &  0.025   &    Sy1           &   1.79     &   0.62      &  20.30        &    O    & 3  & $<$1.2 & this work \\

1RXS J213944.3+595016    & 21 39 45.10  & $+$59 50 14.0   &  0.114   &    Sy1.5         &   1.02     &   0.59      &  21.54        &         &    &     &       \\

PKS 2149-306             & 21 51 55.52  & $-$30 27 53.7   &  2.345   &    QSO/bl    &     2.51   &    0.80     &  20.34        &         &    &     &       \\

IGR J21565+5948          & 21 56 04.20  & $+$59 56 04.5   & 0.208    &    Sy1           & 0.98       &    0.12     &   21.81       &         &    &     &       \\

SWIFT J2156.2+1724       & 21 56 15.2   & $+$17 22 53     & 0.03400  &    Sy1.8	        &   2.00     &   1.77	   &   23.33       &         &    &     &    	\\

Mrk 520                  & 22 00 41.37  & $+$10 33 08.7   &  0.0266  &    Sy1.9         &   4.13     &   0.63      &   22.38       &    O    &  2 &  $<$0.9 & MCP   \\

{\bf NGC 7172}         & 22 02 01.90   & $-$31 52 11.6   &  0.0087  &    Sy2          &   7.93    &  4.30     & 22.86        &    O     & 7 &   $<$0.3  & MCP  \\

{\bf BL Lac}           & 22 02 43.29   & $+$42 16 40.0   &  0.686   &    BL Lac       &   2.40    &   2.02    &  21.44       &    O     & 8 &  $<$2382.3 & this work \\

UGC 12040	       & 22 27  05.8   & $+$36 21 42 	 & 0.02133  &    Sy1.9	      &   2.62    &  0.86     &  $<$22.9     &    O     & 5 &  $<$1.4   & MCP	\\

IGR J22292+6647        & 22 29 13.84   & $+$66 46 51.5   &  0.112   &    Sy1.5        &   1.11    &   0.69    &  21.68       &          &   &       &         \\

NGC 7314               & 22 35 46.23   & $-$26 03 00.9   &  0.0048  &    Sy1.9        &   3.02    &   1.91    &  22.02       &    O     & 5 &   $<$0.1 & MCP     \\

IGR J22367-1231        & 22 36 46.49   & $-$12 32 42.6   &  0.0241  &    Sy1.9        &  2.76     &     1.09  &    23.35     &    O     & 4 &   $<$1.5 & MCP      \\

3C 452                 & 22 45 49.10   & $+$39 41 15.0   &  0.0811  &    Sy2          &   3.00    &   0.50    &  23.77       &    O     & 2 &   $<$8.3 & MCP     \\

IGR J22517+2218        & 22 51 53.50   & $+$22 17 37.3   &  3.668   &    QSO/bl   &  3.15     &   0.26    &  22.48       &          &   &       &         \\

3C 454.3               & 22 53 57.75   & $+$16 08 53.6   &  0.859   &    QSO/bl   &  19.17    &  6.10     &  21.28       &          &   &       &         \\

{\bf QSO B2251-178}    & 22 54 05.88   & $-$17 34 55.3   &  0.0640  &    Sy1.2        &   6.66    &   2.00    &  22.33       &    O     & 4 & $<$10.4  & this work \\

KAZ 320	               & 22 59 32.9    & $+$24 55 06 	 & 0.03450  &   NLSy1	      &   1.49    &   10.1    &     20.68         &          &   &       &      \\

NGC 7465               & 23 02 00.95   & $+$15 57 53.6   &  0.0066  &    Sy2/L   &   2.62    &   0.41    &  23.66       &    O     & 3 & $<$0.1  & MCP     \\

NGC 7469               & 23 03 15.75   & $+$08 52 25.9   &  0.0163  &    Sy1.5        &   4.49    &   2.30    &  20.46       &    O     & 6 &   $<$1.0  & MCP     \\

{\bf MCG-02-58-022}    & 23 04 43.48   & $-$08 41 08.6   &  0.0469  &    Sy1.5        &   4.30    &   3.18    &  20.56       &    O     & 3 & $<$4.2 & this work \\

NGC 7479	       & 23 04 56.6    & $+$12 19 22 	 & 0.00794  &    Sy1.9	      &	  1.40    &   0.33    &  24.30       &    M(D?,l)     &   &  12$\pm$8  & MCP 	\\

NGC 7582               & 23 18 23.49   & $-$42 22 14.1   &  0.0052  &    Sy2          &   $<$2.80 &   0.23    &  24.04       &    O     & 10 &  $<$0.2  & MCP  \\

IGR J23206+6431        & 23 20 36.58   & $+$64 30 45.2   &  0.0717  &    Sy1          &   $<$0.66 &   0.55    &  21.95       &          &    &       &         \\

RHS 61	               & 23 25 54.2    & $+$21 53 14 	 & 0.12000  &    Sy1	      &  1.43     &   4.32    &     20.59         &          &    &       &    	\\

PKS 2325+093	       & 23 27 33.6    & $+$09 40 09 	 & 1.84300  &   QSO/bl        &  2.45     &   2.9     &   20.60           & 	        &    &       &         \\

{\bf IGR J23308+7120}  & 23 30 37.68   & $+$71 22 46.6   &  0.037   &    Sy2?         &   $<$0.53 &   0.14    &  22.96       &    O     &  2 & $<$1.7 & this work \\

{\bf IGR J23524+5842}  & 23 52 22.11   & $+$58 45 30.7   &  0.164   &    Sy2?         &   1.23    &   0.28    &  22.46       &    O     &  3 & $<$51.1 & this work \\

IGR J23558-1047        & 23 55 59.3    & $-$10 46 45	 & 1.10800  &   Sy1/QSO	      &   5.26    &  0.08     &              &	        &    &       &   	\\

\hline\hline

\end{tabular}
